Spatiotemporal tomography based on scattered multiangular signals and its application for resolving evolving clouds using moving platforms

We derive computed tomography (CT) of a time-varying volumetric translucent object, using a small number of moving cameras. We particularly focus on passive scattering tomography, which is a non-linear problem. We demonstrate the approach on dynamic clouds, as clouds have a major effect on Earth's climate. State of the art scattering CT assumes a static object. Existing 4D CT methods rely on a linear image formation model and often on significant priors. In this paper, the angular and temporal sampling rates needed for a proper recovery are discussed. If these rates are used, the paper leads to a representation of the time-varying object, which simplifies 4D CT tomography. The task is achieved using gradient-based optimization. We demonstrate this in physics-based simulations and in an experiment that had yielded real-world data.

==> cloud1_eps_cut_section.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cloud1_eps_cut_section.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{881.30844957bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32648755)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cloud1_eps_cut_section.pdf}}%
    \put(0.49446412,0.26837559){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.23888992\unitlength}\raggedright \end{minipage}}}%
    \put(0.31661896,0.03890092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03528299\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.31636538,0.28888144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05777391\unitlength}\raggedright 80\end{minipage}}}%
    \put(0.28661507,0.31453647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10792395\unitlength}\raggedright [${\rm km}^{-1}$]\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cloud1_eps_cut_section.pdf}}%
    \put(0.24398595,0.03860619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05605939\unitlength}\raggedright X [km]\end{minipage}}}%
    \put(0.06683767,0.03640437){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05605939\unitlength}\raggedright Y [km]\end{minipage}}}%
    \put(0.03469661,0.2678784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05605939\unitlength}\raggedright Z [km]\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cloud1_eps_cut_section.pdf}}%
    \put(0.61274712,0.03908791){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05605939\unitlength}\raggedright X [km]\end{minipage}}}%
    \put(0.43559884,0.03688608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05605939\unitlength}\raggedright Y [km]\end{minipage}}}%
    \put(0.40345778,0.26836011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05605939\unitlength}\raggedright Z [km]\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cloud1_eps_cut_section.pdf}}%
    \put(0.94288187,0.03935236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05605939\unitlength}\raggedright X [km]\end{minipage}}}%
    \put(0.76573351,0.03715054){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05605939\unitlength}\raggedright Y [km]\end{minipage}}}%
    \put(0.73359245,0.26862457){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05605939\unitlength}\raggedright Z [km]\end{minipage}}}%
    \put(0.11924159,0.32310721){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.25524209\unitlength}\raggedright Baseline\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cloud1_eps_cut_section.pdf}}%
    \put(0.48910369,0.32238461){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.25524209\unitlength}\raggedright 3 Satellites\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cloud1_eps_cut_section.pdf}}%
    \put(0.81784489,0.32238465){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.25524209\unitlength}\raggedright 2 Satellites\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cloud1_eps_cut_section.pdf}}%
  \end{picture}%
\endgroup%


==> cloud2_eps_cut_section.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cloud2_eps_cut_section.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{881.14772046bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63108386)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cloud2_eps_cut_section.pdf}}%
    \put(0.49642033,0.57327481){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2389335\unitlength}\raggedright \end{minipage}}}%
    \put(0.31854273,0.34375829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03528943\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.32169375,0.5937844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05778445\unitlength}\raggedright 80\end{minipage}}}%
    \put(0.28853336,0.61944411){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10794364\unitlength}\raggedright [${\rm km}^{-1}$]\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cloud2_eps_cut_section.pdf}}%
    \put(0.23908717,0.3502728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05606962\unitlength}\raggedright X [km]\end{minipage}}}%
    \put(0.06190653,0.34807058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05606962\unitlength}\raggedright Y [km]\end{minipage}}}%
    \put(0.04398621,0.58749049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07584512\unitlength}\raggedright Z [km]\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cloud2_eps_cut_section.pdf}}%
    \put(0.60952049,0.35014645){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05606962\unitlength}\raggedright X [km]\end{minipage}}}%
    \put(0.43233986,0.34794422){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05606962\unitlength}\raggedright Y [km]\end{minipage}}}%
    \put(0.41441954,0.58736413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0749853\unitlength}\raggedright Z [km]\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cloud2_eps_cut_section.pdf}}%
    \put(0.93946103,0.34994355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05606962\unitlength}\raggedright X [km]\end{minipage}}}%
    \put(0.76228039,0.34774133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05606962\unitlength}\raggedright Y [km]\end{minipage}}}%
    \put(0.74436007,0.58716122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0724059\unitlength}\raggedright Z [km]\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cloud2_eps_cut_section.pdf}}%
    \put(0.1971658,0.00201156){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.27962933,0.00310626){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0.02622323,0.00170806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.11124727,0.00170806){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.01567206,0.01777201){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.00678089,0.10417626){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(-0.00147522,0.19058056){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(-0.00147522,0.27698523){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cloud2_eps_cut_section.pdf}}%
    \put(0.54953413,0.0038737){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.63200211,0.00496844){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0.37858235,0.00357019){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.46361099,0.00357019){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.36973301,0.01963483){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.36084134,0.10604374){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.35258484,0.19245266){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.35258484,0.27886218){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cloud2_eps_cut_section.pdf}}%
    \put(0.89526007,0.00309365){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.97797968,0.00419174){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0.72378668,0.00278924){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.80907476,0.00278924){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.71491035,0.01889248){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.70599154,0.10556507){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\end{tabular}}}}%
    \put(0.69770985,0.19223765){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0.69770985,0.27891081){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\end{tabular}}}}%
    \put(0.11528468,0.29096309){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.25528865\unitlength}\raggedright Baseline\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{cloud2_eps_cut_section.pdf}}%
    \put(0.48521427,0.29024036){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.25528865\unitlength}\raggedright 3 Satellites\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{cloud2_eps_cut_section.pdf}}%
    \put(0.81401542,0.29024039){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.25528865\unitlength}\raggedright 2 Satellites\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{cloud2_eps_cut_section.pdf}}%
    \put(0.11431957,0.62857792){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.25528865\unitlength}\raggedright Baseline\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{cloud2_eps_cut_section.pdf}}%
    \put(0.48424915,0.62785519){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.25528865\unitlength}\raggedright 3 Satellites\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{cloud2_eps_cut_section.pdf}}%
    \put(0.81305033,0.62785522){\color[rgb]{0.03137255,0.03137255,0.03137255}\makebox(0,0)[lt]{\begin{minipage}{0.25528865\unitlength}\raggedright 2 Satellites\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{cloud2_eps_cut_section.pdf}}%
  \end{picture}%
\endgroup%

